Efficient Parallel Path Checking for Linear-Time Temporal Logic With Past and Bounds

Path checking, the special case of the model checking problem where the model under consideration is a single path, plays an important role in monitoring, testing, and verification. We prove that for linear-time temporal logic (LTL), path checking can be efficiently parallelized. In addition to the core logic, we consider the extensions of LTL with bounded-future (BLTL) and past-time (LTL+Past) operators. Even though both extensions improve the succinctness of the logic exponentially, path checking remains efficiently parallelizable: Our algorithm for LTL, LTL+Past, and BLTL+Past is in AC^1(logDCFL) \subseteq NC.

==> figure-buntil2.tex <==
\begin{figure}[t]
  \begin{center}

    \newcommand{\mi}{7}
    \newcommand{\bound}{3}
    \newcommand{\gate}[2]{i{#1}j{#2}}
    \newcommand{\orgate}[2]{$\vee_{#1,#2}$}
    \newcommand{\andgate}[2]{$\wedge_{#1,#2}$}
    \newcommand{\idgate}[2]{$id_{#1,#2}$}
    \newcommand{\vargate}[2]{$?_{#1,#2}$}
    \def\param{0/0,1/1,2/0,3/1,4/1,5/1,6/0,7/1}
    \tikzstyle{sig}=[->]

    \scalebox{0.85}{%
    \begin{tikzpicture}[scale=1.8]
    
    % First pass: draw nodes
    % input sequence of length \mj
    \foreach \i/\s in \param {
    % steps
    \foreach \j in {0,...,\bound} {
    \ifthenelse { \j<\bound \AND \( \s=0 \OR \i=\mi \) }
    % id,g_{i,j+1}
    { \node (\gate{\i}{\j}) at (\i,-\j) {\idgate{\i}{\j}}; }
    { \ifthenelse { \j<\bound }
    % or,g_{i,j+1},g{i+1,j+1}
    { \node (\gate{\i}{\j}) at (\i,-\j) {\orgate{\i}{\j}}; }
    %?
    { 
      \node (\gate{\i}{\j}) at (\i,-\j) {\vargate{\i}{\j}};
      \node[gray] at ( $ (\i, -\j)-(0,.5) $ ) {\Large\bf \s};
    }
    }
    }}

    % second path: draw edges
    \foreach \i/\s in \param {
    \foreach \j in {0,...,\bound} {
    \pgfmathtruncatemacro{\ni}{(\i+1)}
    \pgfmathtruncatemacro{\nj}{(\j+1)}
    \ifthenelse { \j<\bound \AND \( \s=0 \OR \i=\mi \) }
    % id,g_{i,j+1}
    { \draw [sig] (\gate{\i}{\j}) -- (\gate{\i}{\nj}); }
    {\ifthenelse { \j<\bound }
    % or,g_{i,j+1},g{i+1,j+1}
    {\draw [sig] (\gate{\i}{\j}) -- (\gate{\i}{\nj});
     \draw [sig] (\gate{\i}{\j}) -- (\gate{\ni}{\nj}); }
    % ?
    {}
    }
    }}

  \end{tikzpicture}}
  \caption{%
  The circuit $\circuit{\rho}(s,\buntil{3})$ for $\abs{\rho} = 8$. The bottom
  line shows an example evaluation $s=0,1,0,1,1,1,0,1$ of the left subformula.
  }
  \label{fig:buntil2}
\end{center}
\end{figure}



==> figure-contraction.tex <==
\begin{figure}
\tikzstyle{cc}=[>=latex,inner sep=0pt,outer sep=0pt]

\tikzstyle{cirtree}=[ultra thick,color=black,-stealth reversed,shorten <=4pt,line cap=rounded]
%\tikzstyle{cirleaf}=[-*]
\tikzstyle{cirleaf}=[-]
\tikzstyle{cirleafn}=[inner sep=.5pt,outer sep=0pt,draw,circle,font=\sf\footnotesize,text=white,fill]
\tikzstyle{ctree}=[]

%\begin{tikzpicture}[level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
%  \coordinate (r) [cirtree]
%    child {coordinate (n)
%    child {coordinate (n0)
%      child [cirleaf] {node[cirleafn] (n00) {1}}
%        child {coordinate (n01)
%          child [cirleaf,black] {node[cirleafn] (n010) {2}}
%          child [cirleaf,black] {node[cirleafn] (n011) {3}}
%        }
%      }
%        child [cirtree] {
%          child [cirleaf] {node[cirleafn] (n10) {4}}
%          child [-] {coordinate (n1)
%             child [cirleaf] {node[cirleafn] (n11) {5}}
%        }
%      }
%    };
%\end{tikzpicture}

\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0,level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
  \coordinate (r) [cirtree]
    child {coordinate (n)
    child {coordinate (n0)
      child [cirleaf] {node[cirleafn] (n00) {1}}
        child {coordinate (n01)
          child [cirleaf,black] {node[cirleafn] (n010) {2}}
          child [cirleaf,black] {node[cirleafn] (n011) {3}}
        }
      }
      child {coordinate (n1)
        child [cirleaf] {node[cirleafn] (n10) {4}}
        child [cirleaf] {node[cirleafn] (n11) {5}}
      }
    };
\end{tikzpicture}\hspace{.5cm}
%
\begin{tikzpicture}[baseline=.5cm,level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
  \coordinate (r) [cirtree]
    child {coordinate (n)
      child {coordinate (n01)
          child [cirleaf,black] {node[cirleafn] (n010) {2}}
          child [cirleaf,black] {node[cirleafn] (n011) {3}}
      }
      child [-] {coordinate (n1)
        child [cirleaf] {node[cirleafn] (n10) {4}}
        child [cirleaf] {node[cirleafn] (n11) {5}}
      }
    };
\end{tikzpicture}\hspace{.5cm}
%
% \begin{tikzpicture}[level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
%   \coordinate (r) [cirtree]
%     child {coordinate (n)
%           child [cirleaf,black] {node[cirleafn] (n010) {2}}
%       child [-] {coordinate (n1)
%         child [cirleaf] {node[cirleafn] (n10) {4}}
%         child [cirleaf] {node[cirleafn] (n11) {5}}
%       }
%     };
% \end{tikzpicture}
%
%\begin{tikzpicture}[level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
%  \coordinate (r) [cirtree]
%    child {coordinate (n)
%      child {coordinate (n01)
%          child [cirleaf,black] {node[cirleafn] (n010) {2}}
%          child [cirleaf,black] {node[cirleafn] (n011) {3}}
%      }
%        child [cirleaf] {node[cirleafn] (n10) {4}}
%    };
%\end{tikzpicture}
%
\begin{tikzpicture}[baseline=1cm,level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
   \coordinate (r) [cirtree]
     child {coordinate (n)
         child [cirleaf,black] {node[cirleafn] (n010) {2}}
         child [cirleaf] {node[cirleafn] (n10) {4}}
     };
\end{tikzpicture}\hspace{.5cm}
%
\begin{tikzpicture}[baseline=1cm,level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
  \coordinate (r) [cirtree]
    child {coordinate (n)
        child [cirleaf,black] {node[cirleafn] (n010) {1}}
        child [cirleaf] {node[cirleafn] (n10) {2}}
    };
\end{tikzpicture}\hspace{.5cm}
%
\begin{tikzpicture}[baseline=1.5cm,level/.style={level distance=1cm-#1,sibling distance=4cm/#1},level 2/.style={sibling distance=2.2cm}]
  \coordinate (r) [cirtree]
  child [cirleaf] {node[cirleafn] (n10) {2}};
\end{tikzpicture}}
\caption{An parallel contraction process as produced by \prettyref{alg:contraction}.}
\label{fig:contraction}
\end{figure}

% vim: set tw=80 spell spelllang=en_us :


==> figure-non-planar.tex <==
\begin{figure}[t]
  \begin{center}

    \newcommand{\mj}{7}
    \newcommand{\mk}{3}
    \newcommand{\gate}[2]{j{#1}k{#2}}
    \newcommand{\gatephi}[2]{phi{#1}x{#2}}
    \newcommand{\gatepsi}[1]{psi#1}

    \newcommand{\andgate}[2]{$\wedge$}
    \newcommand{\orgate}[2]{$\vee$}
    \newcommand{\idgate}[2]{id}

    \scalebox{1}{%
  \begin{tikzpicture}[font=\small,scale=1.8,<-]

    \foreach \k in {\mk,...,0} {
    \pgfmathtruncatemacro{\start}{(\mk-\k)}

    \foreach \j in {0,...,\mj} {

    \ifthenelse { \k=0 \OR \j=\mj} 
    {\node (\gate{\j}{\k}) at ($(\j,\k)$) {\idgate{\j}{\k}};}
    {\node (\gate{\j}{\k}) at ($(\j,\k)$) {\orgate{\j}{\k}};}
    \ifnum \k=0 
      \node[color=gray] (\gatepsi{\j}) at (\j,-0.5) {$\psi_{\j}$};
      \draw (\gatepsi{\j}) -- (\gate{\j}{\k});
    \fi

    % \phi-input gates
    \ifnum \k=\mk \ifnum \j>0
    \pgfmathtruncatemacro{\yyy}{\k+1}
    \pgfmathtruncatemacro{\xxx}{\j-1}
    \node[color=gray] (phi\xxx) at ($(\xxx,-.5) - (0,.5)$) {$\phi_{\xxx}$};
    \fi\fi

    % edges
    \ifnum \k<\mk
    \pgfmathtruncatemacro{\yyy}{\k+1}
      \draw (\gate{\j}{\k}) -- (\gate{\j}{\yyy});
      \ifnum \j>0
        \pgfmathtruncatemacro{\xxx}{\j-1}
        \node (\gatephi{\xxx}{\yyy}) at ($(\gate{\xxx}{\yyy})!0.5!(\gate{\j}{\k})$) {\andgate{\xxx}{\yyy}};
        \draw[<-] (\gate{\j}{\k}) -- (\gatephi{\xxx}{\yyy});
        \draw[<-] (\gatephi{\xxx}{\yyy}) -- (\gate{\xxx}{\yyy});

%        \draw[dotted] (\gatephi{\xxx}{\yyy}) -- +(0,-0.2) node[anchor=north,gray] {$\phi_\xxx$};
         \draw[->] (\gatephi{\xxx}{\yyy}) edge[bend left] (phi\xxx);
      \fi
    \fi
    }}

    \tikzstyle{k33}=[-,color=red,draw opacity=.7,line width=3pt,draw,circle,rounded corners=2pt]
    \coordinate (k0) at (\gate{0}{3});
    \node[k33] (k1) at (\gate{0}{2}) {};
    \coordinate (k2) at (\gate{0}{1});

    \node[k33] (k3) at (\gatephi{0}{3}) {};
    \node[k33] (k4) at (\gatephi{0}{2}) {};
    \node[k33] (k5) at (\gatephi{0}{1}) {};

    \coordinate (k6) at (\gate{1}{2});
    \node[k33] (k7) at (\gate{1}{1}) {};
    \coordinate (k8) at (\gate{1}{0});

    \node[k33] (k9) at (phi0) {};

    \draw[k33] (k1) -- (k0) -- (k3);
    \draw[k33] (k1) -- (k4);
    \draw[k33] (k1) -- (k2) -- (k5);
    \draw[k33] (k7) -- (k6) -- (k3);
    \draw[k33] (k7) -- (k4);
    \draw[k33] (k7) -- (k8) -- (k5);
    \draw[k33] (k3) edge[bend left] (k9);
    \draw[k33] (k4) edge[bend left] (k9);
    \draw[k33] (k5) edge[bend left] (k9);

  \end{tikzpicture}}
  \caption{The circuit for the bounded formula $\phi \buntil{3} \psi$. Since the red colored
  subgraph is a $K_{3,3}$, the circuit has no planar embedding. However, if the
  $\phi_i$-gates are constants, then propagating the constants 
  eliminates the edges that prevent the shown embedding from being planar. 
  %A
  %more carefull analysis reveals that for the case that all $\phi_i$-gates are
  %constant an equivalent circuit with a planar embedding exists, too, as
  %illustrated by \prettyref{fig:planar}
} \label{fig:non-planar}
\end{center}
\end{figure}%


==> figure-planar.tex <==
\begin{figure}[t]
  \begin{center}

    \newcommand{\mj}{7}
    \newcommand{\mk}{3}
    \newcommand{\gate}[2]{j{#1}k{#2}}
    \newcommand{\gatephi}[2]{phi{#1}x{#2}}
    \newcommand{\gatepsi}[1]{psi#1}

    \newcommand{\andgate}[2]{$\wedge$}
    \newcommand{\orgate}[2]{$\vee$}
    \newcommand{\idgate}[2]{id}

    \scalebox{1}{%
  \begin{tikzpicture}[font=\small,scale=1.8]

    \foreach \k in {\mk,...,0} {
    \pgfmathtruncatemacro{\start}{(\mk-\k)}
   
    \foreach \j in {0,...,\mj} {

    \ifthenelse { \k=0 \OR \j=\mj} 
    {\node (\gate{\j}{\k}) at ($(\j,\k)$) {\idgate{\j}{\k}};}
    {\node (\gate{\j}{\k}) at ($(\j,\k)$) {\orgate{\j}{\k}};}
    \ifnum \k=0 
      \node[color=gray] (\gatepsi{\j}) at (\j,-0.5) {$\psi_{\j}$};
      \draw[<-] (\gatepsi{\j}) -- (\gate{\j}{\k});
    \fi

    % \phi-input gates
%    \ifnum \k=\mk \ifnum \j>0
%    \pgfmathtruncatemacro{\yyy}{\k+1}
%    \pgfmathtruncatemacro{\xxx}{\j-1}
%    \node[color=gray] (phi\xxx) at ($(\xxx,-.5) - (0,.5)$) {$\phi_{\xxx}$};
%    \fi\fi

    % edges
    \ifnum \k<\mk
    \pgfmathtruncatemacro{\yyy}{\k+1}
      \draw[<-] (\gate{\j}{\k}) -- (\gate{\j}{\yyy});
      \ifnum \j>0
        \pgfmathtruncatemacro{\xxx}{\j-1}
        \node (\gatephi{\xxx}{\yyy}) at ($(\gate{\xxx}{\yyy})!0.5!(\gate{\j}{\k})$) {\andgate{\xxx}{\yyy}};
        \draw[<-] (\gate{\j}{\k}) -- (\gatephi{\xxx}{\yyy});
        \draw[<-](\gatephi{\xxx}{\yyy}) -- (\gate{\xxx}{\yyy});
        \draw[<-] (\gatephi{\xxx}{\yyy}) -- (\gate{\xxx}{\yyy});
        \draw[->] (\gatephi{\xxx}{\yyy}) -- +(0,-0.2) node[anchor=north,gray] (phiin\xxx\yyy) {$\phi_\xxx$};
      \fi
    \fi
    }}

    % explanation of the reduction
    \foreach \j/\v in {0/0,1/0,2/0,3/0,4/1,5/0,6/1,7/0} {
      \node[color=gray,font=\large, ultra thick] at (\gatepsi{\j}.south) {$\mathbf\v$};
    }
    \tikzstyle{group}=[draw=gray,dashed,line width=3pt,rounded corners=15pt, draw opacity=0.7]

    \draw[group] ($(\gatephi{4}{1})+(-.25,0)$) -- ($(\gatephi{4}{1})+(.25,.25)$)
              -- ($(\gate{5}{0})+(.25,0)$) -- ($(\gate{5}{0})+(-.25,-.25)$) 
              -- cycle;
    \draw[group] ($(\gate{4}{3})+(-.25,.25)$) -- ($(\gate{4}{3})+(.25,.25)$) 
              -- ($(\gate{4}{0})+(.25,-.25)$) -- ($(\gate{4}{0})+(-.25,-.25)$) 
              -- cycle;
    \draw[group] ($(\gate{6}{3})+(-.25,.25)$) -- ($(\gate{6}{3})+(.25,.25)$)
              -- ($(\gate{6}{1})+(.25,0)$) -- ($(\gatephi{6}{1})+(-.25,0)$)
              -- ($(\gate{6}{0})+(.25,-.25)$) -- ($(\gate{6}{0})+(-.25,-.25)$) 
              -- cycle;
    \draw[group] ($(\gatephi{6}{3})+(-.25,.25)$) 
              -- ($(\gate{7}{3})+(-.25,.25)$) -- ($(\gate{7}{3})+(.25,.25)$)
              -- ($(\gate{7}{0})+(.25,-.25)$) -- ($(\gate{7}{0})+(-.25,-.25)$) 
              -- ($(\gatephi{6}{1})+(-.25,0)$) 
              -- cycle;
    \draw[group] ($(\gate{0}{3})+(-.25,.25)$) -- ($(\gate{0}{3})+(.25,.25)$) 
              -- ($(\gate{3}{0})+(.25,.25)$) -- ($(\gate{3}{0})+(.25,-.25)$) 
              -- ($(\gate{0}{0})+(-.25,-.25)$) 
              -- cycle;

    \tikzstyle{grouplabel}=[gray,opacity=0.9]          
    \node[grouplabel] at (1,1.4) {\Huge\bf 0};
    \node[grouplabel] at (4,1.4) {\Huge\bf 1};
    \node[grouplabel] at (6,1.4) {\Huge\bf 1};
    \node[grouplabel] at (7,1.4) {\Huge\bf 0};
    \node[grouplabel] at (4.8,0.3) {\Huge\bf 0};

    \tikzstyle{result}=[cap=round,join=round,color=gray,font=\large, line width=3pt, draw opacity=0.7]
    \draw[result] (\gate{1}{3}) -- (\gatephi{1}{3});
    \draw[result] (\gatephi{1}{3}) -- (phiin13);
    \draw[result] (\gatephi{1}{3}) -- (\gate{2}{2});
    \draw[result] (\gate{2}{2}) -- (\gatephi{2}{2});
    \draw[result] (\gatephi{2}{2}) -- (phiin22);
    \draw[result] (\gatephi{2}{2}) -- (\gate{3}{1});
    \draw[result] (\gate{3}{1}) -- (\gatephi{3}{1});
    \draw[result] (\gatephi{3}{1}) -- (phiin31);
    \draw[result] (\gate{2}{2}) -- (\gate{2}{3});
    \draw[result] (\gatephi{2}{2}) -- (\gatephi{2}{3});
    \draw[result] (\gate{3}{1}) -- (\gate{3}{2});
    \draw[result] (\gate{3}{2}) -- (\gate{3}{3});
    \draw[result] (\gatephi{3}{1}) -- (\gatephi{3}{2});
    \draw[result] (\gatephi{3}{2}) -- (\gatephi{3}{3});

    \draw[result] (\gatephi{4}{2}) -- (\gate{5}{1}) -- (\gatephi{5}{1});
    \draw[result] (\gatephi{4}{2}) -- (\gatephi{4}{3});
    \draw[result] (\gate{5}{1}) -- (\gate{5}{2}) -- (\gate{5}{3});
    \draw[result] (\gatephi{5}{1}) -- (\gatephi{5}{2}) -- (\gatephi{5}{3});
    \draw[result] (\gatephi{4}{2}) -- (phiin42);
    \draw[result] (\gatephi{5}{1}) -- (phiin51);
    
  \end{tikzpicture}}
  \caption{The circuit for the bounded formula $\phi \buntil{3} \psi$ from
  \prettyref{fig:non-planar}.  If the $\psi_i$-gates evaluate to the constants shown in the bottom line, then the 
  circuit depicted as a gray-colored overlay is an equivalent planar circuit.}
  \label{fig:planar}
\end{center}
\end{figure}%


==> figure-simple-non-planar.tex <==
\begin{figure}
  \begin{center}

    \newcommand{\mj}{7}
    \newcommand{\gate}[2]{g{#1-#2}}   % base gate
    \newcommand{\gatee}[2]{e{#1-#2}}  % extra gate
    \newcommand{\gateo}[2]{o{#1-#2}}  % gate of ``other'' branch
    \newcommand{\gatephi}[2]{phi#1-#2}

    %\newcommand{\andgate}{}
    %\newcommand{\orgate}{}
    %\newcommand{\idgate}[3][]{$[c#1_{#2,#3}]$}

  % formula: ((a \until b) \until (c \until d)) \until e

  \def\mj{4}
  \tikzstyle{perspective dimetric}=[% 
  x={(canvas polar cs:angle=0,radius=1cm)}, %{(0.9428,-0.1179)},% 
  y={(canvas polar cs:angle=90,radius=1cm)}, %{(0.0,0.9354)},% 
  z={(canvas polar cs:angle=30,radius=0.8cm)} %{(0.3333,0.3333)}
]
  \begin{tikzpicture}[join=round, 
    perspective dimetric, font=\scriptsize,
    <-
    ]
%       \pgfmathtruncatemacro{\pr}{0110 / 10}
%       \node at (5,5,0) {\pr};

     \tikzstyle{nn}=[circle,inner sep=1.5pt]
     \tikzstyle{an}=[nn,draw,fill=gray];
     \tikzstyle{on}=[nn,draw,fill=gray];
     \tikzstyle{cn}=[nn];

     % #1: path, #2: intern, #3: z
     \def\nn#1,#2,#3{#1x#2x#3}
     \def\constant(#1,#2,#3,#4,#5,#6){%
       % #1: path
       % #2,#3,#4: (x,y,z)
       % #5: var
       % #6: left/right

       \def\xxx{1} \ifnum \mj = #4 \if r#6 \def\xxx{0} \fi\fi
       \if 1\xxx
       \if r#6 \pgfmathsetmacro{\zz}{1} \else \pgfmathsetmacro{\zz}{0} \fi

       \node[cn] (\nn#1,0,#4) at ($(#2,#3,\zz)+2*(0,0,#4)$) {$#5_{#4}$};

       \if l#6 \def\d{0} \else \def\d{1} \fi
       
       % edge to parent subformula
       % is only present if \d = 0 and #4 < \mj
       \def\xxx{1} \ifnum #4 = \mj \ifnum \d = 1 \def\xxx{0} \fi \fi
       \if 1\xxx
       \pgfmathtruncatemacro{\epr}{#1 / 10}
       \ifnum \epr < 1 \def\pr{1} \else \def\pr{\epr} \fi
       \if 0 #3 \else \draw (\nn#1,0,#4) -- (\nn\pr,\d,#4); \fi
       \fi
       \fi
     }

     \def\until(#1,#2,#3,#4,#5){%
       % #1: path
       % #2,#3,#4: (x,y,z)
       % #5: left/right
       \ifnum #4 = \mj \def\lab{} \else \def\lab{$\vee$} \fi
       \node[on] (\nn#1,0,#4) at ($(#2,#3,0)+2*(0,0,#4)$) {\lab};
      
       \ifnum #4 < \mj
       \node[an] (\nn#1,1,#4) at ($(#2,#3,1)+2*(0,0,#4)$) {$\wedge$};
       \draw[->] (\nn#1,0,#4) -- (\nn#1,1,#4); \fi

       \pgfmathtruncatemacro{\pz}{#4+1}
       \ifnum #4 < \mj \draw (\nn#1,0,\pz) -- (\nn#1,1,#4); \fi
       
       \if l#5 \def\d{0} \else \def\d{1} \fi
       
       % edge to parent subformula
       % is only present if \d = 0 and #4 < \mj
       \def\xxx{1} \ifnum #4 = \mj \ifnum \d = 1 \def\xxx{0} \fi \fi
       \if 1\xxx
       \pgfmathtruncatemacro{\epr}{#1 / 10}
       \ifnum \epr < 1 \def\pr{1} \else \def\pr{\epr} \fi
       \if 0#3 \else \draw (\nn#1,0,#4) -- (\nn\pr,\d,#4); \fi
       \fi
     }

     \foreach \z in {\mj,3,2,1,0} {
       \begin{scope}[transparent]% to get the coordinates of the nodes
       % 1.
       \until(1,0,0,\z,x)
       % 2.
       \constant(10,-.3,-.5,\z,e,l)
       % 3.
       \until(11,1,-1.5,\z,r)
       % 4.
       \until(110,0,-3,\z,l)
       % 5.
       \until(111,2,-3,\z,r)
       % 6.
       \constant(1100,-.3,-3.5,\z,d,l)
       \constant(1101,0.3,-3.5,\z,c,r)
       \constant(1110,1.7,-3.5,\z,b,l)
       \constant(1111,2.3,-3.5,\z,a,r)
     \end{scope}
       % 6.
       \constant(1100,-.3,-3.5,\z,d,l)
       \constant(1101,0.3,-3.5,\z,c,r)
       \constant(1110,1.7,-3.5,\z,b,l)
       \constant(1111,2.3,-3.5,\z,a,r)
       % 5.
       \until(111,2,-3,\z,r)
       % 4.
       \until(110,0,-3,\z,l)
       % 3.
       \until(11,1,-1.5,\z,r)
       % 2.
       \constant(10,-.3,-.5,\z,e,l)
       % 1.
       \until(1,0,0,\z,x)
     }

    \tikzstyle{group}=[-,draw=red,line width=3pt,rounded corners=2pt, draw opacity=0.7]
    \tikzstyle{group node}=[group,fill, color=red, fill opacity=0.6]
    \draw[group node] (\nn1,1,1.west) -- (\nn1,1,1.north)
      -- (\nn1,1,3.north) -- (\nn1,1,3.east)
      -- (\nn1,1,3.south) -- (\nn1,1,1.south) 
      -- cycle ;

    \draw[group node] (\nn110,0,1.west) -- (\nn110,0,1.north)
      -- (\nn110,0,3.north) -- (\nn110,0,3.east)
      -- (\nn110,0,3.south) -- (\nn110,0,1.south) 
      -- cycle ;

    \draw[group node] (\nn11,0,1.west) -- (\nn11,0,1.north) -- (\nn11,0,1.east) -- (\nn11,0,1.south) -- cycle;
    \draw[group node] (\nn11,0,2.west) -- (\nn11,0,2.north) -- (\nn11,0,2.east) -- (\nn11,0,2.south) -- cycle;
    \draw[group node] (\nn11,0,3.west) -- (\nn11,0,3.north) -- (\nn11,0,3.east) -- (\nn11,0,3.south) -- cycle;

    \draw[group] (\nn1,1,1) -- (\nn11,0,1);
    \draw[group] (\nn1,1,2) -- (\nn11,0,2);
    \draw[group] (\nn1,1,3) -- (\nn11,0,3);
    \draw[group] (\nn11,0,1) -- (\nn110,0,1);
    \draw[group] (\nn11,0,2) -- (\nn110,0,2);
    \draw[group] (\nn11,0,3) -- (\nn110,0,3);
    \draw[group] (\nn11,0,1) -- (\nn11,0,2);
    \draw[group] (\nn11,0,2) -- (\nn11,0,3);
    \draw[group] (\nn110,0,1) -- (\nn110,0,0.center) -- (\nn11,0,0.center) -- (\nn1,1,0.center) -- (\nn1,1,1);
    \draw[group] (\nn11,0,1) -- (\nn11,1,0.center) -- (\nn111,0,0.center) -- (\nn111,0,3.center) -- (\nn11,1,3.center) -- (\nn11,0,3);


     %\node[fit=(\nn0,0,2) (\nn0,1,2) (\nn0,0,3) (\nn0,1,3) (\nn0,0,4),draw] {};

      
  \end{tikzpicture}
  \caption{Circuit resulting from unrolling the LTL formula $\left(\left(
  a\until b \right) \until \left( c \until d \right)\right) \until e$ over a
  path $\rho$ of length 5. The red colored minor of the graph of the circuit is a
  $K_5$.  Thus the circuit is not planar.} \label{fig:simple-non-planar}
\end{center}
\end{figure}



==> figure-simple.tex <==
\begin{figure}
  \begin{center}

    \newcommand{\mj}{7}
    \newcommand{\gate}[2]{g{#1-#2}}   % base gate
    \newcommand{\gatee}[2]{e{#1-#2}}  % extra gate
    \newcommand{\gateo}[2]{o{#1-#2}}  % gate of ``other'' branch
    \newcommand{\gatephi}[2]{phi#1-#2}

    \newcommand{\andgate}{}
    \newcommand{\orgate}{}
    \newcommand{\idgate}[3][]{$[c#1_{#2,#3}]$}

  % formula: ((a \until b) \until (c \until d)) \until e

  \def\mj{4}
  \tikzstyle{perspective dimetric}=[% 
  x={(canvas polar cs:angle=0,radius=1cm)}, %{(0.9428,-0.1179)},% 
  y={(canvas polar cs:angle=90,radius=1cm)}, %{(0.0,0.9354)},% 
  z={(canvas polar cs:angle=30,radius=0.8cm)} %{(0.3333,0.3333)}
]
  \begin{tikzpicture}[join=round, 
    perspective dimetric, font=\scriptsize,
    <-
    ]
%       \pgfmathtruncatemacro{\pr}{0110 / 10}
%       \node at (5,5,0) {\pr};

     \tikzstyle{nn}=[circle,inner sep=1.5pt]
     \tikzstyle{an}=[nn,draw,fill=gray];
     \tikzstyle{on}=[nn,draw,fill=gray];
     \tikzstyle{cn}=[nn];

     % #1: path, #2: intern, #3: z
     \def\nn#1,#2,#3{#1x#2x#3}
     \def\constant(#1,#2,#3,#4,#5,#6){%
       % #1: path
       % #2,#3,#4: (x,y,z)
       % #5: var
       % #6: left/right

       \def\xxx{1} \ifnum \mj = #4 \if r#6 \def\xxx{0} \fi\fi
       \if 1\xxx
       \if r#6 \pgfmathsetmacro{\zz}{1} \else \pgfmathsetmacro{\zz}{0} \fi

       \node[cn] (\nn#1,0,#4) at ($(#2,#3,\zz)+2*(0,0,#4)$) {$#5_{#4}$};

       \if l#6 \def\d{0} \else \def\d{1} \fi
       
       % edge to parent subformula
       % is only present if \d = 0 and #4 < \mj
       \def\xxx{1} \ifnum #4 = \mj \ifnum \d = 1 \def\xxx{0} \fi \fi
       \if 1\xxx
       \pgfmathtruncatemacro{\epr}{#1 / 10}
       \ifnum \epr < 1 \def\pr{1} \else \def\pr{\epr} \fi
       \if 0 #3 \else \draw (\nn#1,0,#4) -- (\nn\pr,\d,#4); \fi
       \fi
       \fi
     }

     \def\until(#1,#2,#3,#4,#5){%
       % #1: path
       % #2,#3,#4: (x,y,z)
       % #5: left/right
       \ifnum #4 = \mj \def\lab{} \else \def\lab{$\vee$} \fi
       \node[on] (\nn#1,0,#4) at ($(#2,#3,0)+2*(0,0,#4)$) {\lab};
      
       \ifnum #4 < \mj
       \node[an] (\nn#1,1,#4) at ($(#2,#3,1)+2*(0,0,#4)$) {$\wedge$};
       \draw[->] (\nn#1,0,#4) -- (\nn#1,1,#4); \fi

       %\ifnum #4 = \mj \def\lab{} \else \def\lab{$\wedge$} \fi
       %\node[an] (\nn#1,1,#4) at ($(#2,#3,1)+2*(0,0,#4)$) {\lab};
       %\draw (\nn#1,0,#4) -- (\nn#1,1,#4);
      
       % edge prev path position
       \pgfmathtruncatemacro{\pz}{#4+1}
       \ifnum #4 < \mj \draw (\nn#1,0,\pz) -- (\nn#1,1,#4); \fi
       
       \if l#5 \def\d{0} \else \def\d{1} \fi
       
       % edge to parent subformula
       % is only present if \d = 0 and #4 < \mj
       \def\xxx{1} \ifnum #4 = \mj \ifnum \d = 1 \def\xxx{0} \fi \fi
       \if 1\xxx
       \pgfmathtruncatemacro{\epr}{#1 / 10}
       \ifnum \epr < 1 \def\pr{1} \else \def\pr{\epr} \fi
       \if 0#3 \else \draw (\nn#1,0,#4) -- (\nn\pr,\d,#4); \fi
       \fi
     }

     \foreach \z in {\mj,3,2,1,0} {
       \begin{scope}[transparent]% to get the coordinates of the nodes
       % 1.
       \until(1,0,0,\z,x)
       % 2.
       \constant(10,-.3,-.5,\z,e,l)
       % 3.
       \until(11,1,-1.5,\z,r)
       % 4.
       \until(110,0,-3,\z,l)
       % 5.
       \until(111,2,-3,\z,r)
       % 6.
       \constant(1100,-.3,-3.5,\z,d,l)
       \constant(1101,0.3,-3.5,\z,c,r)
       \constant(1110,1.7,-3.5,\z,b,l)
       \constant(1111,2.3,-3.5,\z,a,r)
     \end{scope}
       % 6.
       \constant(1100,-.3,-3.5,\z,d,l)
       \constant(1101,0.3,-3.5,\z,c,r)
       \constant(1110,1.7,-3.5,\z,b,l)
       \constant(1111,2.3,-3.5,\z,a,r)
       % 5.
       \until(111,2,-3,\z,r)
       % 4.
       \until(110,0,-3,\z,l)
       % 3.
       \until(11,1,-1.5,\z,r)
       % 2.
       \constant(10,-.3,-.5,\z,e,l)
       % 1.
       \until(1,0,0,\z,x)
     }
      
  \end{tikzpicture}
  \caption{Circuit resulting from unrolling the LTL formula $\left(\left(
  a\until b \right) \until \left( c \until d \right)\right) \until e$ over a
  path $\rho$ of length 5. We denote the value of an atomic proposition $p$ at
  a path position $i=0,\dots,4$ by $p_i$.%
%  The graph of the circuit has no planar embedding.
  } \label{fig:simple}
\end{center}
\end{figure}


